Random unitary circuits with constant spectral gap

We prove constant lower bounds for the spectral gap of the following random walks on unitary groups $\mathsf{SU}(2^n)$ on $n$ qubits. (i) Random Pauli Rotation: choose an $n$-qubit Pauli operator $P$ and an angle $\theta \in [0,2\pi)$, both uniformly at random, and apply $e^{\mathrm i \theta P}$. (ii) Brickwork Random Unitary Circuit: choose $n-1$ unitaries $U_{i}$ uniformly at random from $\mathsf{SU}(4)$ (including central phases of the parent group) independently, and apply $U_{2j-1}$ on two qubits $2j-1, 2j$ and then $U_{2j}$ on two qubits $2j, 2j+1$. Importantly, the gap bounds are independent of $n$ and apply for all finite dimensional unitary representations of $\mathsf{SU}(2^n)$ uniformly. Our results immediately imply that the Random Pauli Rotation and Brickwork Random Unitary Circuit converge to approximate unitary $t$-designs after $\mathcal{O}(nt)$ steps. As a consequence, we improve implications for the complexity growth of random unitary circuits as a function of the depth. The existing argument can be applied almost verbatim, but previously the depth had to be $\mathcal{O}(2^{cn})$ for some $c < 1$. Our unconditional constant spectral gap removes this restriction. We prove analogous constant-gap results for orthogonal and Clifford groups; the latter is indispensable for our result on the Brickwork Random Unitary Circuit. The former implies convergence to approximate orthogonal $t$-designs. In this case, the implied mixing time with respect to a constant additive and multiplicative error is optimal (up to an absolute constant factor) for $t=2$.

==> figs/section4_deformation.tex <==
\begin{tikzpicture}[
  x=1cm, y=1cm,
  blk/.style  = {draw, line width=0.8pt, inner sep=0pt, font=\large, fill=white},
  tq/.style   = {draw, line width=0.7pt, fill=white, inner sep=0pt,
                 minimum width=3.4mm, minimum height=5.6mm},
  wire/.style = {line width=0.4pt},
  lbl/.style  = {font=\small},
  brc/.style  = {decorate, decoration={brace, mirror, amplitude=4pt}, line width=0.6pt},
  sq/.style   = {-{Stealth[length=4.5pt]}, line width=0.7pt, decorate,
                 decoration={snake, amplitude=0.6mm, segment length=2.6mm,
                             pre length=1mm, post length=2.4mm}},
  lead/.style = {-{Stealth[length=3.5pt]}, line width=0.6pt},
]

%% ===================== geometry =========================================
% 6 qubits: wire i at y = -0.34*(i-1).  Register spans y in [-1.81, +0.11].
\def\ytop{0.11}   \def\ybot{-1.81}   \def\ymid{-0.85}   \def\ybrace{-1.93}
\def\dx{0.44}     % layer spacing

\newcommand{\wires}[2]{\foreach \i in {1,...,6}{%
  \draw[wire] (#1,{-0.34*(\i-1)}) -- (#2,{-0.34*(\i-1)});}}
\newcommand{\brick}[2]{\node[tq] at (#1,{-0.34*(#2-1)-0.17}) {};}
\newcommand{\evenlayer}[1]{\brick{#1}{1}\brick{#1}{3}\brick{#1}{5}}
\newcommand{\oddlayer}[1]{\brick{#1}{2}\brick{#1}{4}}
\newcommand{\blockIV}[1]{%
  \evenlayer{#1}\oddlayer{#1+\dx}\evenlayer{#1+2*\dx}\oddlayer{#1+3*\dx}}
\newcommand{\blockVIII}[1]{\blockIV{#1}\blockIV{#1+4*\dx}}
\newcommand{\bigblock}[3]{\node[blk, anchor=north west, minimum width=#2 cm,
                          minimum height=1.92cm] at (#1,\ytop) {#3};}
\newcommand{\labbrace}[3]{\draw[brc] (#1,\ybrace) -- (#2,\ybrace)
                          node[midway,below=5pt,lbl]{#3};}

%% single-qubit gate on qubit 1 only: fixed box height, top-aligned with the
%% blocks, and well clear of qubit 2 (which sits at y = -0.34)
\newcommand{\sigmagate}[1]{%
  \draw[line width=0.7pt, fill=white] (#1-0.26,\ytop) rectangle (#1+0.26,-0.15);
  \node at (#1,-0.02) {\scalebox{0.8}{\scriptsize$\sigma_1^{z}$}};}

%% panel number, centred below the panel;  #1 = panel centre x
\newcommand{\panelnum}[2]{\node[font=\small\bfseries, anchor=north]
                           at (#1,-2.38) {(#2)};}

%% compact callout sitting just above the top-left gate of a block
\newcommand{\callout}[2]{%
  \node[lbl, anchor=south, inner sep=1pt] at (#1,0.42) {#2};
  \draw[lead] (#1,0.38) -- (#1,0.17);}

%% ============================ PANEL 1 ====================================
\wires{0.00}{2.70}
\bigblock{0.00}{0.95}{$C$}
\sigmagate{1.35}
\bigblock{1.75}{0.95}{$C^{\dagger}$}
\labbrace{0.00}{0.95}{$\mathrm{Cl}(n)$}
\labbrace{1.75}{2.70}{$\mathrm{Cl}(n)$}

\panelnum{1.35}{1}

\draw[sq] (2.90,\ymid) -- (3.50,\ymid);

%% ============================ PANEL 2 ====================================
\wires{3.70}{6.40}
\bigblock{3.70}{0.95}{$C$}
\sigmagate{5.05}
\bigblock{5.45}{0.95}{$D$}
\labbrace{3.70}{4.65}{$\mathrm{Cl}(n)$}
\labbrace{5.45}{6.40}{$\mathrm{Cl}(n)$}

\panelnum{5.05}{2}

\draw[sq] (6.60,\ymid) -- (7.20,\ymid);

%% ============================ PANEL 3 ====================================
\wires{7.38}{11.49}
\blockIV{7.55}
\sigmagate{9.40}
\blockIV{10.00}
\labbrace{7.38}{9.04}{BRCC}
\labbrace{9.83}{11.49}{BRCC}
\callout{7.55}{$\mathrm{Cl}(2)$}
\panelnum{9.44}{3}

\draw[sq] (9.40,-2.80) -- (9.40,-3.58);

%% ======================= PANELS 4 and 5 ==================================
\begin{scope}[yshift=-3.95cm]
  \wires{7.38}{11.49}
  \blockIV{7.55}
  \sigmagate{9.40}
  \blockIV{10.00}
  \labbrace{7.38}{9.04}{BRUC}
  \labbrace{9.83}{11.49}{BRUC}
  \callout{7.55}{$\mathrm{SU}(4)$}
  \panelnum{9.44}{4}

  \draw[sq] (11.70,\ymid) -- (12.30,\ymid);

  \wires{12.48}{15.73}
  \blockVIII{12.65}
  \labbrace{12.48}{15.73}{BRUC}
  \callout{12.65}{$\mathrm{SU}(4)$}
  \panelnum{14.11}{5}
\end{scope}

\end{tikzpicture}
